Beyond Fixed Points: Superpolynomial Capacity of Asymmetric Hopfield Networks

Classical Hopfield networks are limited to static patterns due to symmetric weights, whereas asymmetric networks can encode temporal sequences via limit-cycle attractors. Achieving high-capacity storage of long sequences in classical synchronous asymmetric networks, however, has remained a challenge. We present a simple and robust construction within the classical asymmetric Hopfield model with binary neurons and synchronous updates, that allows $n$ neurons to support $\exp\!\big(\Omega(n/(\log n)^2)\big)$ distinct limit-cycle attractors, each with period $\exp\!\big(\Omega(\sqrt n/\log n)\big)$ and robust to random noise with flip probability up to $\frac12-o(1)$, yielding superpolynomial capacity in both the number and length of stored sequences. This is the first demonstration of such capacity for asymmetric Hopfield networks, which we obtain by combining results from combinatorics, number theory and the analysis of opinion dynamics. Our findings show that synchronous asymmetric Hopfield networks possess a sequence-memory capacity which is larger and more robust than previously recognized, demonstrating that, in both biological and artificial neural systems, robust sequence representation can be achieved through coarse architectural motifs rather than complex nonlinearities.

==> imgs/f1.tex <==
\iffalse
\begin{tikzpicture}

  \filldraw[color=orange!80, fill=orange!10, very thick, rounded corners=5pt] (0,0) rectangle (1.5,6);
  \filldraw[color=mygreen!80, fill=green!10, very thick](0.75,5) circle (0.6);
  \filldraw[color=mygreen!80, fill=green!10, very thick](0.75,3.5) circle (0.6);
  \filldraw[color=mygreen!80, fill=green!10, very thick](0.75,1) circle (0.6);
  
  \filldraw[color=gray!80, fill=gray!80, very thick](0.75,2.6) circle (0.1);
  \filldraw[color=gray!80, fill=gray!80, very thick](0.75,2.2) circle (0.1);
  \filldraw[color=gray!80, fill=gray!80, very thick](0.75,1.8) circle (0.1);


  \filldraw[color=orange!80, fill=orange!10, very thick, rounded corners=5pt] (5,0) rectangle (6.5,6);
  \filldraw[color=mygreen!80, fill=green!10, very thick](5.75,5) circle (0.6);
  \filldraw[color=mygreen!80, fill=green!10, very thick](5.75,3.5) circle (0.6);
  \filldraw[color=mygreen!80, fill=green!10, very thick](5.75,1) circle (0.6);
  
  \filldraw[color=gray!80, fill=gray!80, very thick](5.75,2.6) circle (0.1);
  \filldraw[color=gray!80, fill=gray!80, very thick](5.75,2.2) circle (0.1);
  \filldraw[color=gray!80, fill=gray!80, very thick](5.75,1.8) circle (0.1);

  \draw[->][blue, thick] (1.35,5) -- (5.15,1);
  \draw[->][blue, thick] (1.35,5) -- (5.15,3.5);
  \draw[->][blue, thick] (1.35,5) -- (5.15,5);

  \draw[->][blue, thick] (1.35,3.5) -- (5.15,1);
  \draw[->][blue, thick] (1.35,3.5) -- (5.15,3.5);
  \draw[->][blue, thick] (1.35,3.5) -- (5.15,5);

  \draw[->][blue, thick] (1.35,1) -- (5.15,1);
  \draw[->][blue, thick] (1.35,1) -- (5.15,3.5);
  \draw[->][blue, thick] (1.35,1) -- (5.15,5);
  

\end{tikzpicture}


\begin{tikzpicture}[
    >=Latex,
    line cap=round,
    line join=round,
    box/.style={
        rounded corners=6pt,
        draw=orange!70!black,
        fill=orange!15,
        line width=1.1pt
    },
    neuron/.style={
        circle,
        draw=green!80!black,
        fill=green!30,
        line width=1pt,
        minimum size=12mm,
        inner sep=0pt
    },
    dot/.style={
        circle,
        fill=gray!75,
        draw=gray!75,
        minimum size=2.2mm,
        inner sep=0pt
    },
    conn/.style={
        ->,
        thick,
        draw=blue!80!black,
        opacity=0.7
    }
]

% Left panel
\draw[box] (0,0) rectangle (1.7,6);
\node[neuron] (L1) at (0.85,5) {};
\node[neuron] (L2) at (0.85,3.5) {};
\node[neuron] (L3) at (0.85,1) {};

\node[dot] at (0.85,2.6) {};
\node[dot] at (0.85,2.2) {};
\node[dot] at (0.85,1.8) {};

% Right panel
\draw[box] (5,0) rectangle (6.7,6);
\node[neuron] (R1) at (5.85,5) {};
\node[neuron] (R2) at (5.85,3.5) {};
\node[neuron] (R3) at (5.85,1) {};

\node[dot] at (5.85,2.6) {};
\node[dot] at (5.85,2.2) {};
\node[dot] at (5.85,1.8) {};

% Connections
\foreach \a in {L1,L2,L3}{
  \foreach \b in {R1,R2,R3}{
    \draw[conn] (\a) -- (\b);
  }
}

\end{tikzpicture}

\fi

\begin{tikzpicture}[
    >=Stealth,
    line cap=round,
    line join=round,
    box/.style={
        rounded corners=6pt,
        draw=blue!70!black,
        fill=blue!5,
        line width=1pt
    },
    neuron/.style={
        circle,
        draw=orange!70!black,
        fill=orange!25,
        line width=1.1pt,
        minimum size=12mm,
        inner sep=0pt
    },
    dot/.style={
        circle,
        fill=gray!75,
        draw=gray!75,
        minimum size=2.2mm,
        inner sep=0pt
    },
    conn/.style={
        ->,
        very thick,
        draw=blue!70!black,
        opacity=0.75
    }
]

% Left panel
\draw[box] (0,0) rectangle (1.7,6);
\node[neuron] (L1) at (0.85,5) {};
\node[neuron] (L2) at (0.85,3.5) {};
\node[neuron] (L3) at (0.85,1) {};

\node[dot] at (0.85,2.6) {};
\node[dot] at (0.85,2.2) {};
\node[dot] at (0.85,1.8) {};

% Right panel
\draw[box] (5,0) rectangle (6.7,6);
\node[neuron] (R1) at (5.85,5) {};
\node[neuron] (R2) at (5.85,3.5) {};
\node[neuron] (R3) at (5.85,1) {};

\node[dot] at (5.85,2.6) {};
\node[dot] at (5.85,2.2) {};
\node[dot] at (5.85,1.8) {};

% Connections
\foreach \a in {L1,L2,L3}{
  \foreach \b in {R1,R2,R3}{
    \draw[conn] (\a) -- (\b);
  }
}

\end{tikzpicture}

==> imgs/f2.tex <==
% \begin{tikzpicture}
%     \node at (0,5) {\input{imgs/super_node}};
%     \node at (0,-5) {\input{imgs/super_node}};
%     \node at (5,0) {\input{imgs/super_node}};
%     \node at (-5,0) {\input{imgs/super_node}};
%     \node at (3.5355,3.5355) {\input{imgs/super_node}};
%     \node at (3.5355,-3.5355) {\input{imgs/super_node}};
%     \node at (-3.5355,3.5355) {\input{imgs/super_node}};
%     \node at (-3.5355,-3.5355) {\input{imgs/super_node}};
    
%     \def\R{5cm}
%     \draw[->] (9:\R) arc[start angle=9, end angle=38, radius=\R];
%     \draw[->] (50:\R) arc[start angle=50, end angle=86, radius=\R];
%     \draw[->] (95:\R) arc[start angle=95, end angle=130, radius=\R];
%     \draw[->] (140:\R) arc[start angle=140, end angle=170, radius=\R];
%     \draw[->] (190:\R) arc[start angle=190, end angle=218, radius=\R];
%     \draw[->] (230:\R) arc[start angle=230, end angle=265, radius=\R];
%     \draw[->] (275:\R) arc[start angle=275, end angle=310, radius=\R];
%     \draw[->] (321:\R) arc[start angle=321, end angle=350, radius=\R];
% \end{tikzpicture}
\iffalse
\begin{tikzpicture}[
    cyclearrow/.style={
        ->,
        very thick,
        >=Stealth,
        shorten <=-2pt,
        shorten >=-2pt
    }
]

    \def\R{3cm}
    \def\n{8}

    % nodes on a circle
    \foreach \i in {1,...,\n} {
        \node (N\i) at ({90-(\i-1)*360/\n}:\R)
            {\input{imgs/super_node}};
    }

    % edges
    \foreach \i in {1,...,7} {
        \pgfmathtruncatemacro{\j}{\i+1}
        \draw[cyclearrow] (N\i) to[bend left=16] (N\j);
    }
    \draw[cyclearrow] (N\n) to[bend left=16] (N1);

\end{tikzpicture}
\fi

\begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt},
    cyclearrow/.style={
        ->,
        very thick,
        line cap=round,
        draw=blue!70!black,
        >=Stealth,
        shorten <=2pt,
        shorten >=2pt
    }
]

% Colors
\definecolor{nodeborder}{RGB}{255,140,0}
\definecolor{dotcolor}{RGB}{80,80,80}

\def\R{3.2cm}
\def\n{8}

% Node macro
\newcommand{\BlockGlyph}{%
\begin{tikzpicture}[baseline=-0.5ex]
  \begin{scope}
    \fill[rounded corners=5pt,
          draw=nodeborder,
          line width=1.2pt,
          top color=orange!25,
          bottom color=yellow!10] (0,0) rectangle (0.6,1.45);
    \foreach \y in {0.28,0.72,1.16}{
      \fill[dotcolor] (0.30,\y) circle (0.14);
      \fill[white, opacity=0.3] (0.26,\y+0.03) circle (0.04);
    }
  \end{scope}
\end{tikzpicture}%
}

% Nodes
\foreach \i in {1,...,\n} {
    \node (N\i) at ({90-(\i-1)*360/\n}:\R) {\BlockGlyph};
}

% Background circle
\begin{scope}[on background layer]
    \fill[blue!5] (0,0) circle (3.8cm);
    \draw[blue!20, line width=1pt] (0,0) circle (3.8cm);
\end{scope}

% Edges
\foreach \i in {1,...,\n} {
    \pgfmathtruncatemacro{\j}{\i+1}
    \ifnum\i=\n
        \draw[cyclearrow] (N\i) to[bend left=16] (N1);
    \else
        \draw[cyclearrow] (N\i) to[bend left=16] (N\j);
    \fi
}

\end{tikzpicture}
